Notes on "Bounds on BDD-Based Bucket Elimination''

This paper concerns Boolean satisfiability (SAT) solvers based on Ordered Binary Decision Diagrams (BDDs), especially those that can generate proofs of unsatisfiability. Mengel (arXiv:2306.00886) has presented a theoretical analysis that a BDD-based SAT solver can generate a proof of unsatisfiability for the pigeonhole problem (PHP$_n$) in polynomial time, even when the problem is encoded in the standard ``direct'' form. His approach is based on bucket elimination, using different orderings for the variables in the BDDs than in the buckets. We show experimentally that these proofs scale as $O(n^5)$. We also confirm the exponential scaling that occurs when the same variable ordering is used for the BDDs as for the buckets.

==> pigeon-average-constraint-randomorder.tex <==
\addplot[color=bluegray, mark=square, thick]  coordinates { (4,2137.0) (8,35543.5) (12,265854.5) (16,1250093.0) (20,4348350.5) (24,12262290.0) (28,29960795.0) (32,64675351.5) (34,92311329.5)};


==> pigeon-bucket-hh.tex <==
\addplot[color=clearyellow, mark=o, thick]  coordinates { (4,3532) (5,16468) (6,71244) (7,272526) (8,1076873) (9,3716412) (10,12255668) (11,36849775) (12,112117911)};


==> pigeon-bucket-hp.tex <==
\addplot[color=clearyellow, mark=*, thick]  coordinates { (4,2393) (8,48805) (12,342740) (16,1394781) (20,4414984) (24,11773865) (28,26177119) (32,51797293) (34,70941248) (36,95494509) (37,110139981)};


==> pigeon-bucket-ph.tex <==
\addplot[color=browngreen, mark=*, thick]  coordinates { (4,2434) (8,49489) (12,342941) (16,1454196) (20,5550187) (24,15259548) (28,33966241) (32,68036299) (34,93491071) (36,126436494)};


==> pigeon-bucket-pp.tex <==
\addplot[color=browngreen, mark=o, thick]  coordinates { (4,3870) (5,16229) (6,63265) (7,238997) (8,879670) (9,2935807) (10,9212358) (11,27801565) (12,80648231)};


==> pigeon-direct-cdcl.tex <==
\addplot[color=redpurple, mark=diamond, thick]  coordinates { (4,60) (6,326) (8,6007) (10,206214) (11,409826) (12,14177793) (13,24696771) (14,63702025) (15,100001821)};


==> pigeon-direct-cook.tex <==
\addplot[color=midblue, mark=pentagon*, thick]  coordinates { (4,185) (8,1929) (12,8177) (16,23409) (24,106425) (32,317537) (48,1513169) (64,4634305) (96,22715169) (128,70616449)};


==> pigeon-direct-pm-linear.tex <==
\addplot[color=clearorange, mark=triangle*, thick]  coordinates { (4,2322) (6,14071) (8,47636) (10,341239) (12,1140858) (13,2797137) (14,8182728) (15,16620691) (16,22573431)};

